Practical Boolean Decomposition for Delay-driven LUT Mapping

Ashenhurst-Curtis decomposition (ACD) is a decomposition technique used, in particular, to map combinational logic into lookup tables (LUTs) structures when synthesizing hardware designs. However, available implementations of ACD suffer from excessive complexity, search-space restrictions, and slow run time, which limit their applicability and scalability. This paper presents a novel fast and versatile technique of ACD suitable for delay optimization. We use this new formulation to compute two-level decompositions into a variable number of LUTs and enhance delay-driven LUT mapping by performing ACD on the fly. Compared to state-of-the-art technology mapping, experiments on heavily optimized benchmarks demonstrate an average delay improvement of 12.39%, and area reduction of 2.20% with affordable run time. Additionally, our method improves 4 of the best delay results in the EPFL synthesis competition without employing design-space exploration techniques.

==> figures/acd.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    % \node[anchor=base] (f) at (5, 4) {$f$};

    \node[anchor=base] (l) at (1, -0.6) {Bound set};
    \node[anchor=base] (l) at (3.6, -0.6) {Shared set};
    \node[anchor=base] (l) at (5.5, -0.6) {Free set};

     \node[rectangle, xshift=5.1cm, yshift=2.85cm, minimum height=1cm, minimum width=1.6cm, draw=black] (l1) {$L_1$};

    \node[rectangle, xshift=0cm, yshift=0.9cm, minimum height=1cm, minimum width=1.6cm, draw=black] (l2) {$L_2$};

    \node[rectangle, xshift=2cm, yshift=0.9cm, minimum height=1cm, minimum width=1.6cm, draw=black] (l3) {$L_3$};

    % bound set
    \draw (-0.6, 0) edge (-0.6, 0.4);
    \draw (-0.3, 0) edge (-0.3, 0.4);
    \draw (0.0, 0) edge (-0.0, 0.4);
    \draw (0.3, 0) edge (0.3, 0.4);
    \draw (0.6, 0) edge (0.6, 0.4);

    \node[anchor=base] (l) at (-0.6, -0.2) {\footnotesize $x_0$};
    \node[anchor=base] (l) at (-0.3, -0.2) {\footnotesize $x_1$};
    \node[anchor=base] (l) at (0.0, -0.2) {\footnotesize $x_2$};
    \node[anchor=base] (l) at (0.3, -0.2) {\footnotesize $x_3$};
    \node[anchor=base] (l) at (0.6, -0.2) {\footnotesize $x_4$};

    \draw (1.4, 0) edge (1.4, 0.4);
    \draw (1.7, 0) edge (1.7, 0.4);
    \draw (2.0, 0) edge (2.0, 0.4);
    \draw (2.3, 0) edge (2.3, 0.4);

    \node[anchor=base] (l) at (1.4, -0.2) {\footnotesize $x_0$};
    \node[anchor=base] (l) at (1.7, -0.2) {\footnotesize $x_1$};
    \node[anchor=base] (l) at (2.0, -0.2) {\footnotesize $x_2$};
    \node[anchor=base] (l) at (2.3, -0.2) {\footnotesize $x_3$};

    % shared set
    \draw (3.6, 0) edge (3.6, 1.4);
    \draw (2.6, 0.2) edge (3.6, 0.2);
    \draw (2.6, 0.2) edge (2.6, 0.4);
    \node[draw, shape=circle, fill=black, minimum size = 2pt, inner sep=0pt, xshift=3.6cm, yshift=0.2cm] (c0) {};
    \draw (3.6, 1.4) edge (5.1, 1.4);
    \draw (5.1, 1.4) edge (5.1, 2.35);

    \node[anchor=base] (l) at (3.6, -0.2) {\footnotesize $x_5$};

    % free set
    \draw (5.4, 0) edge (5.4, 2.35);
    \draw (5.7, 0) edge (5.7, 2.35);

    \node[anchor=base] (l) at (5.4, -0.2) {\footnotesize $x_6$};
    \node[anchor=base] (l) at (5.7, -0.2) {\footnotesize $x_7$};


    \draw (0, 1.4) edge (0, 2);
    \draw (0, 2) edge (4.5, 2);
    \draw (4.5, 2) edge (4.5, 2.35);


    \draw (2, 1.4) edge (2, 1.7);
    \draw (2, 1.7) edge (4.8, 1.7);
    \draw (4.8, 1.7) edge (4.8, 2.35);

    \draw (l1) edge (5.1, 3.55);
\end{tikzpicture}

==> figures/acd_mux.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    \node[anchor=base] (a) at (2.3, 3.6) {\footnotesize{$00$}};
    \node[anchor=base] (b) at (3.5, 3.6) {\footnotesize{$01$}};
    \node[anchor=base] (c) at (4.7, 3.6) {\footnotesize{$10$}};
    \node[anchor=base] (d) at (5.9, 3.6) {\footnotesize{$11$}};

    \node[anchor=base] (f) at (3.7, 5.2) {$f$};
    \node[anchor=base] (l) at (6.4, 4.3) {$L_1$};

    \node[anchor=base] (l) at (1, -0.5) {Bound set};
    \node[anchor=base] (l) at (3.2, -0.5) {Shared set};
    \node[anchor=base] (l) at (5.3, -0.5) {Free set};

    % \node[anchor=base, color=blue] (ld) at (3,0.5) {$1$};

    % \node (f) at (0.5, 5) {$f$};
    % \node[anchor=base, color=blue] (lf) at (0.5,5.5) {$4$};

    \node[trapezium, xshift=4.1cm, yshift=4cm, minimum height=1cm, minimum width=5cm, draw=black, trapezium stretches, trapezium left angle=80, trapezium right angle=80] (c1) {};

    \node[rectangle, xshift=3.7cm, yshift=3.35cm, minimum height=2.7cm, minimum width=6cm, draw=black, dashed] (l1) {};

    \node[rectangle, xshift=1cm, yshift=1cm, minimum height=1.2cm, minimum width=2cm, draw=black] (l2) {$L_2$};

    \node[rectangle, xshift=2.3cm, yshift=2.8cm, minimum height=0.6cm, minimum width=1cm, draw=black] (g0) {$g_{0}$};

    \node[rectangle, xshift=3.5cm, yshift=2.8cm, minimum height=0.6cm, minimum width=1cm, draw=black] (g1) {$g_{1}$};

    \node[rectangle, xshift=4.7cm, yshift=2.8cm, minimum height=0.6cm, minimum width=1cm, draw=black] (g2) {$g_{2}$};

     \node[rectangle, xshift=5.9cm, yshift=2.8cm, minimum height=0.6cm, minimum width=1cm, draw=black] (g3) {$g_{3}$};

    % \node[rectangle, xshift=4.5cm, yshift=2.8cm, minimum height=0.5cm, minimum width=1cm, draw=black] (g0) {$g_{11}$};

    % \node[trapezium, xshift=1cm, yshift=1.2cm, minimum height=3.2cm, minimum width=5cm, draw=black, fill=yellow, opacity=0.4, trapezium stretches, trapezium left angle=75, trapezium right angle=75] (c0) {};

    % \node[trapezium, xshift=5cm, yshift=1.6cm, minimum height=2.4cm, minimum width=5cm, draw=black, fill=cyan, opacity=0.4, trapezium stretches, trapezium left angle=75, trapezium right angle=75] (c2) {};
    
    % \node[state, xshift=0cm, yshift=2.5cm, minimum size=0.2 pt, fill=black, scale=0.5] (q0) {};
    % \node[state, xshift=2cm, yshift=2.5cm, minimum size=0.2 pt, fill=black, scale=0.5] (q1) {};
    % \node[state, xshift=4cm, yshift=2.5cm, minimum size=0.2 pt, fill=black, scale=0.5] (q2) {};
    % \node[state, xshift=6cm, yshift=2.5cm, minimum size=0.2 pt, fill=black, scale=0.5] (q3) {};

    % \node[anchor=base] (c0) at (0,1) {\huge $C_0$};
    % \node[anchor=base] (c1) at (4.4,-0.5) {\huge $C_1$};
    % \node[anchor=base] (c2) at (6,1) {\huge $C_2$};
    % \node[state, xshift=1.5cm, yshift=3cm, minimum size=0.5cm] (q1) {$\lor$};
    % \node[state, xshift=0.5cm, yshift=4cm, minimum size=0.5cm] (q2) {$\land$};

    % bound set
    \draw (0.4, 0.4) edge (0.4,0);
    \draw (0.8, 0.4) edge (0.8,0);
    \draw (1.2, 0.4) edge (1.2,0);
    \draw (1.6, 0.4) edge (1.6,0.2);

    \draw (1, 1.6) edge (1, 4.2);
    \draw (1, 4.2) edge (2.06, 4.2);

    % shared set
    \draw (3, 0) edge (3, 1.8);
    \draw (1.6, 0.2) edge (3, 0.2);
    \node[draw, shape=circle, fill=black, minimum size = 2pt, inner sep=0pt, xshift=3cm, yshift=0.2cm] (c3) {};
    \draw (3, 1.8) edge (1.4, 1.8);
    \draw (1.4, 1.8) edge (1.4, 3.9);
    \draw (1.4, 3.9) edge (1.86, 3.9);

    % mux input
    \draw (g0) edge (2.3, 3.5);
    \draw (g1) edge (3.5, 3.5);
    \draw (g2) edge (4.7, 3.5);
    \draw (g3) edge (5.9, 3.5);

    \draw (4.5, 0) edge (4.5, 2.5);
    \node[draw, shape=circle, fill=black, minimum size = 2pt, inner sep=0pt, xshift=4.5cm, yshift=2.2cm] (c0) {};
    \draw (5.7, 2.2) edge (2.1, 2.2);
    \draw (5.7, 2.2) edge (5.7, 2.5);
    \node[draw, shape=circle, fill=black, minimum size = 2pt, inner sep=0pt, xshift=3.3cm, yshift=2.2cm] (c0) {};
    \draw (2.1, 2.2) edge (2.1, 2.5);
    \draw (3.3, 2.2) edge (3.3, 2.5);

    \draw (6.1, 0) edge (6.1, 2.5);
    \node[draw, shape=circle, fill=black, minimum size = 2pt, inner sep=0pt, xshift=6.1cm, yshift=2.35cm] (c0) {};
    \draw (6.1, 2.35) edge (2.5, 2.35);
    \draw (2.5, 2.35) edge (2.5, 2.5);
    \node[draw, shape=circle, fill=black, minimum size = 2pt, inner sep=0pt, xshift=3.7cm, yshift=2.35cm] (c0) {};
    \draw (3.7, 2.35) edge (3.7, 2.5);
    \draw (4.9, 2.35) edge (4.9, 2.5);
    \node[draw, shape=circle, fill=black, minimum size = 2pt, inner sep=0pt, xshift=4.9cm, yshift=2.35cm] (c0) {};

    \draw (l1) edge (f);

    
    % \draw (q1) edge (b);
    % \draw (q2) edge (c);
    % \draw (q3) edge (d);
    % \draw (a) edge (q2);
    % \draw (q1) edge (q2);
    % \draw (q2) edge (f);
\end{tikzpicture}

==> figures/cover.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    % \node[anchor=base] (f) at (2, 2) {$f$};

    % \matrix (m) [matrix of math nodes, inner sep=2pt, outer sep=0pt]{
    %     {}                   & [1em] 4 & 3 & 3 & 3 & 3 & 4 \\
    %     {}                   & c9af & 1177 & 2727 & d8d8 & ee88 & 3650 \\[0.1em]
    %     \{\{0x8\}, \{0x0\}\} & 1 & 0 & 1 & 1 & 0 & 1 \\
    %     \{\{0x8\}, \{0x4\}\} & 1 & 1 & 0 & 0 & 1 & 1 \\
    %     \{\{0x8\}, \{0x1\}\} & 0 & 1 & 1 & 1 & 1 & 0 \\
    %     \{\{0x0\}, \{0x4\}\} & 0 & 1 & 1 & 1 & 1 & 0 \\
    %     \{\{0x0\}, \{0x1\}\} & 1 & 1 & 0 & 0 & 1 & 1 \\
    %     \{\{0x4\}, \{0x1\}\} & 1 & 0 & 1 & 1 & 0 & 1 \\
    %     };

    % \draw ([xshift=0.5em, yshift=0.1em]m-3-1.north east) -- ([xshift=0.5em, yshift=0.1em]m-8-1.south east);
    % \draw ([xshift=0.5em, yshift=0.1em]m-3-1.north east) -- ([xshift=0.5em, yshift=0.1em]m-3-7.north east);

    \matrix (m) [matrix of math nodes, inner sep=2pt, outer sep=0pt]{
        {}                   & [1em] 4 & 3 & 3 \\
        {}                   & \text{C}9\text{AF} & 1177 & 2727 \\[0.1em]
        \{\{0\text{x}8\}, \{0\text{x}0\}\} & 1 & 0 & 1 \\
        \{\{0\text{x}8\}, \{0\text{x}4\}\} & 1 & 1 & 0 \\
        \{\{0\text{x}8\}, \{0\text{x}1\}\} & 0 & 1 & 1 \\
        \{\{0\text{x}0\}, \{0\text{x}4\}\} & 0 & 1 & 1 \\
        \{\{0\text{x}0\}, \{0\text{x}1\}\} & 1 & 1 & 0 \\
        \{\{0\text{x}4\}, \{0\text{x}1\}\} & 1 & 0 & 1 \\
        };

    \draw ([xshift=0.5em, yshift=0.1em]m-3-1.north east) -- ([xshift=0.5em, yshift=0.1em]m-8-1.south east);
    \draw ([xshift=0.5em, yshift=0.1em]m-3-1.north east) -- ([xshift=0.5em, yshift=0.1em]m-3-4.north east);
\end{tikzpicture}

==> figures/tt.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    \matrix (m1) [matrix of math nodes, inner sep=2pt, outer sep=0pt] at (0, 0) {
        x_2 & x_1 & x_0 & [0.5em] f \\[0.1em]
        0   &   0 &   0 &  1 \\
        0   &   0 &   1 &  0 \\
        0   &   1 &   0 &  1 \\
        0   &   1 &   1 &  0 \\
        1   &   0 &   0 &  1 \\
        1   &   0 &   1 &  1 \\
        1   &   1 &   0 &  0 \\
        1   &   1 &   1 &  1 \\
        };

    \draw ([xshift=-0.5em, yshift=0.1em]m1-1-4.north west) -- ([xshift=-0.5em, yshift=0.1em]m1-9-4.south west);
    \draw ([xshift=0, yshift=0.1em]m1-2-1.north west) -- ([xshift=0.5em, yshift=0.1em]m1-2-4.north east);

    \node[anchor=base] (l1) at (0, -2.1) {$f = 10110101$};

    \draw[decoration={brace,mirror,raise=5pt},decorate] (0.9,0.5) -- (0.9,1.2);
    \node[anchor=west] (b1) at (1.1, 0.85) {\footnotesize $f_{\bar x_1\bar x_2}$};

    \draw[decoration={brace,mirror,raise=5pt},decorate] (0.9,-0.25) -- (0.9,0.45);
    \node[anchor=west] (b2) at (1.1, 0.1) {\footnotesize $f_{x_1 \bar x_2}$};

    \draw[decoration={brace,mirror,raise=5pt},decorate] (0.9,-1) -- (0.9,-0.3);
    \node[anchor=west] (b3) at (1.1, -0.65) {\footnotesize $f_{\bar x_1  x_2}$};

    \draw[decoration={brace,mirror,raise=5pt},decorate] (0.9,-1.75) -- (0.9,-1.05);
    \node[anchor=west] (b3) at (1.1, -1.4) {\footnotesize $f_{x_1 x_2}$};

    \node[anchor=base] (s) at (2.2, 1.6) {\footnotesize $x_0 \leftrightarrow x_2$};
    \draw [->, line width=0.3mm] (1.4, 1.4) -- (3, 1.4);

    \matrix (m2) [matrix of math nodes, inner sep=2pt, outer sep=0pt] at (4.4, 0) {
        x_0 & x_1 & x_2 & [0.5em] f \\[0.1em]
        0   &   0 &   0 &  1 \\
        0   &   0 &   1 &  1 \\
        0   &   1 &   0 &  1 \\
        0   &   1 &   1 &  0 \\
        1   &   0 &   0 &  0 \\
        1   &   0 &   1 &  1 \\
        1   &   1 &   0 &  0 \\
        1   &   1 &   1 &  1 \\
        };

    \draw ([xshift=-0.5em, yshift=0.1em]m2-1-4.north west) -- ([xshift=-0.5em, yshift=0.1em]m2-9-4.south west);
    \draw ([xshift=0, yshift=0.1em]m2-2-1.north west) -- ([xshift=0.5em, yshift=0.1em]m2-2-4.north east);

    \node[anchor=base] (l2) at (4.4, -2.1) {$f =$ 0\text{x}A$7$};

    \draw[decoration={brace,mirror,raise=5pt},decorate] (5.3,0.5) -- (5.3,1.2);
    \node[anchor=west] (b1) at (5.5, 0.85) {\footnotesize $f_{\bar x_0\bar x_1}$};

    \draw[decoration={brace,mirror,raise=5pt},decorate] (5.3,-0.25) -- (5.3,0.45);
    \node[anchor=west] (b2) at (5.5, 0.1) {\footnotesize $f_{\bar x_0 x_1}$};

    \draw[decoration={brace,mirror,raise=5pt},decorate] (5.3,-1) -- (5.3,-0.3);
    \node[anchor=west] (b3) at (5.5, -0.65) {\footnotesize $f_{x_0 \bar x_1}$};

    \draw[decoration={brace,mirror,raise=5pt},decorate] (5.3,-1.75) -- (5.3,-1.05);
    \node[anchor=west] (b3) at (5.5, -1.4) {\footnotesize $f_{x_0 x_1}$};

\end{tikzpicture}
